LEGIT: Credentialing Protocol for Trustworthy AI Agent Marketplaces

Agentic marketplaces are emerging where AI agents with varying capabilities autonomously complete specialized tasks for buyers. A major challenge of such marketplaces is that buyers cannot easily determine which agent will perform best on their tasks. Reported benchmark scores may be difficult to verify or compare across tasks, software, and budgets. We introduce LEGIT, a credentialing protocol connecting certification, reputation, and proposed marketplace allocation. Certification binds measured quality and cost per solved task to an agent configuration, task domain, evaluation budget, and evidence through a signed record. Reputation links records of past task outcomes to the same identity, subject to the reliability of the reported feedback. Buyers and agents can verify credential records and inspect optional visual profiles. Evaluations reveal cost differences between agent configurations with similar observed task success, and show that comparisons depend on the evaluation budget. These results support binding performance measurements to the tested configuration and resource limits. A complementary analysis quantifies the deposits and fees required for reputation manipulation under a stated Sybil attack model.

==> fig-taskmatrix-cells.tex <==
\fill[vizverm] (0.000,0.000) rectangle (0.093,0.255);
\fill[vizverm] (0.093,0.000) rectangle (0.186,0.255);
\fill[vizverm] (0.186,0.000) rectangle (0.279,0.255);
\fill[vizverm] (0.279,0.000) rectangle (0.372,0.255);
\fill[vizverm] (0.372,0.000) rectangle (0.465,0.255);
\fill[vizverm] (0.465,0.000) rectangle (0.558,0.255);
\fill[vizverm] (0.558,0.000) rectangle (0.651,0.255);
\fill[vizverm] (0.651,0.000) rectangle (0.744,0.255);
\fill[vizverm] (0.744,0.000) rectangle (0.837,0.255);
\fill[vizverm] (0.837,0.000) rectangle (0.930,0.255);
\fill[vizverm] (0.930,0.000) rectangle (1.023,0.255);
\fill[vizverm] (1.023,0.000) rectangle (1.116,0.255);
\fill[vizverm] (1.116,0.000) rectangle (1.209,0.255);
\fill[vizverm] (1.209,0.000) rectangle (1.302,0.255);
\fill[vizverm] (1.302,0.000) rectangle (1.395,0.255);
\fill[vizverm] (1.395,0.000) rectangle (1.488,0.255);
\fill[vizverm] (1.488,0.000) rectangle (1.581,0.255);
\fill[vizverm] (1.581,0.000) rectangle (1.674,0.255);
\fill[vizverm] (1.674,0.000) rectangle (1.767,0.255);
\fill[vizverm] (1.767,0.000) rectangle (1.860,0.255);
\fill[vizverm] (1.860,0.000) rectangle (1.953,0.255);
\fill[vizverm] (1.953,0.000) rectangle (2.046,0.255);
\fill[vizverm] (2.139,0.000) rectangle (2.232,0.255);
\fill[vizverm] (2.232,0.000) rectangle (2.325,0.255);
\fill[vizverm] (2.325,0.000) rectangle (2.418,0.255);
\fill[vizverm] (2.418,0.000) rectangle (2.511,0.255);
\fill[vizverm] (2.511,0.000) rectangle (2.604,0.255);
\fill[vizverm] (2.604,0.000) rectangle (2.697,0.255);
\fill[vizverm] (2.697,0.000) rectangle (2.790,0.255);
\fill[vizverm] (2.790,0.000) rectangle (2.883,0.255);
\fill[vizverm] (2.883,0.000) rectangle (2.976,0.255);
\fill[vizverm] (2.976,0.000) rectangle (3.069,0.255);
\fill[vizverm] (3.069,0.000) rectangle (3.162,0.255);
\fill[vizverm] (3.162,0.000) rectangle (3.255,0.255);
\fill[vizverm] (3.255,0.000) rectangle (3.348,0.255);
\fill[vizverm] (3.348,0.000) rectangle (3.441,0.255);
\fill[vizverm] (3.441,0.000) rectangle (3.534,0.255);
\fill[vizverm] (3.534,0.000) rectangle (3.627,0.255);
\fill[vizverm] (3.627,0.000) rectangle (3.720,0.255);
\fill[vizverm] (3.720,0.000) rectangle (3.813,0.255);
\fill[vizverm] (3.813,0.000) rectangle (3.906,0.255);
\fill[vizverm] (3.906,0.000) rectangle (3.999,0.255);
\fill[vizverm] (4.185,0.000) rectangle (4.278,0.255);
\fill[vizverm] (4.278,0.000) rectangle (4.371,0.255);
\fill[vizverm] (4.371,0.000) rectangle (4.464,0.255);
\fill[vizverm] (4.464,0.000) rectangle (4.557,0.255);
\fill[vizverm] (4.557,0.000) rectangle (4.650,0.255);
\fill[vizverm] (4.650,0.000) rectangle (4.743,0.255);
\fill[vizverm] (4.743,0.000) rectangle (4.836,0.255);
\fill[vizverm] (4.836,0.000) rectangle (4.929,0.255);
\fill[vizverm] (4.929,0.000) rectangle (5.022,0.255);
\fill[vizverm] (5.022,0.000) rectangle (5.115,0.255);
\fill[vizverm] (5.208,0.000) rectangle (5.301,0.255);
\fill[vizverm] (5.301,0.000) rectangle (5.394,0.255);
\fill[vizverm] (6.603,0.000) rectangle (6.696,0.255);
\fill[vizverm] (0.000,-0.300) rectangle (0.093,-0.045);
\fill[vizverm] (0.093,-0.300) rectangle (0.186,-0.045);
\fill[vizverm] (0.186,-0.300) rectangle (0.279,-0.045);
\fill[vizverm] (0.279,-0.300) rectangle (0.372,-0.045);
\fill[vizverm] (0.372,-0.300) rectangle (0.465,-0.045);
\fill[vizverm] (0.465,-0.300) rectangle (0.558,-0.045);
\fill[vizverm] (0.558,-0.300) rectangle (0.651,-0.045);
\fill[vizverm] (0.651,-0.300) rectangle (0.744,-0.045);
\fill[vizverm] (0.744,-0.300) rectangle (0.837,-0.045);
\fill[vizverm] (0.837,-0.300) rectangle (0.930,-0.045);
\fill[vizverm] (0.930,-0.300) rectangle (1.023,-0.045);
\fill[vizverm] (1.023,-0.300) rectangle (1.116,-0.045);
\fill[vizverm] (1.116,-0.300) rectangle (1.209,-0.045);
\fill[vizverm] (1.209,-0.300) rectangle (1.302,-0.045);
\fill[vizverm] (1.302,-0.300) rectangle (1.395,-0.045);
\fill[vizverm] (1.395,-0.300) rectangle (1.488,-0.045);
\fill[vizverm] (1.488,-0.300) rectangle (1.581,-0.045);
\fill[vizverm] (1.581,-0.300) rectangle (1.674,-0.045);
\fill[vizverm] (1.674,-0.300) rectangle (1.767,-0.045);
\fill[vizverm] (1.767,-0.300) rectangle (1.860,-0.045);
\fill[vizverm] (1.860,-0.300) rectangle (1.953,-0.045);
\fill[vizverm] (1.953,-0.300) rectangle (2.046,-0.045);
\fill[vizverm] (2.046,-0.300) rectangle (2.139,-0.045);
\fill[vizverm] (2.139,-0.300) rectangle (2.232,-0.045);
\fill[vizverm] (2.232,-0.300) rectangle (2.325,-0.045);
\fill[vizverm] (2.325,-0.300) rectangle (2.418,-0.045);
\fill[vizverm] (2.418,-0.300) rectangle (2.511,-0.045);
\fill[vizverm] (2.511,-0.300) rectangle (2.604,-0.045);
\fill[vizverm] (2.604,-0.300) rectangle (2.697,-0.045);
\fill[vizverm] (2.697,-0.300) rectangle (2.790,-0.045);
\fill[vizverm] (2.790,-0.300) rectangle (2.883,-0.045);
\fill[vizverm] (2.976,-0.300) rectangle (3.069,-0.045);
\fill[vizverm] (3.069,-0.300) rectangle (3.162,-0.045);
\fill[vizverm] (3.162,-0.300) rectangle (3.255,-0.045);
\fill[vizverm] (3.255,-0.300) rectangle (3.348,-0.045);
\fill[vizverm] (3.348,-0.300) rectangle (3.441,-0.045);
\fill[vizverm] (3.441,-0.300) rectangle (3.534,-0.045);
\fill[vizverm] (3.534,-0.300) rectangle (3.627,-0.045);
\fill[vizverm] (3.627,-0.300) rectangle (3.720,-0.045);
\fill[vizverm] (3.720,-0.300) rectangle (3.813,-0.045);
\fill[vizverm] (3.813,-0.300) rectangle (3.906,-0.045);
\fill[vizverm] (3.906,-0.300) rectangle (3.999,-0.045);
\fill[vizverm] (4.092,-0.300) rectangle (4.185,-0.045);
\fill[vizverm] (4.185,-0.300) rectangle (4.278,-0.045);
\fill[vizverm] (4.278,-0.300) rectangle (4.371,-0.045);
\fill[vizverm] (4.371,-0.300) rectangle (4.464,-0.045);
\fill[vizverm] (4.464,-0.300) rectangle (4.557,-0.045);
\fill[vizverm] (4.557,-0.300) rectangle (4.650,-0.045);
\fill[vizverm] (4.650,-0.300) rectangle (4.743,-0.045);
\fill[vizverm] (4.743,-0.300) rectangle (4.836,-0.045);
\fill[vizverm] (4.929,-0.300) rectangle (5.022,-0.045);
\fill[vizverm] (5.022,-0.300) rectangle (5.115,-0.045);
\fill[vizverm] (5.208,-0.300) rectangle (5.301,-0.045);
\fill[vizverm] (5.394,-0.300) rectangle (5.487,-0.045);
\fill[vizverm] (5.580,-0.300) rectangle (5.673,-0.045);
\fill[vizverm] (6.696,-0.300) rectangle (6.789,-0.045);
\fill[vizverm] (0.000,-0.600) rectangle (0.093,-0.345);
\fill[vizverm] (0.093,-0.600) rectangle (0.186,-0.345);
\fill[vizverm] (0.186,-0.600) rectangle (0.279,-0.345);
\fill[vizverm] (0.279,-0.600) rectangle (0.372,-0.345);
\fill[vizverm] (0.372,-0.600) rectangle (0.465,-0.345);
\fill[vizverm] (0.465,-0.600) rectangle (0.558,-0.345);
\fill[vizverm] (0.558,-0.600) rectangle (0.651,-0.345);
\fill[vizverm] (0.651,-0.600) rectangle (0.744,-0.345);
\fill[vizverm] (0.744,-0.600) rectangle (0.837,-0.345);
\fill[vizverm] (0.837,-0.600) rectangle (0.930,-0.345);
\fill[vizverm] (0.930,-0.600) rectangle (1.023,-0.345);
\fill[vizverm] (1.023,-0.600) rectangle (1.116,-0.345);
\fill[vizverm] (1.116,-0.600) rectangle (1.209,-0.345);
\fill[vizverm] (1.209,-0.600) rectangle (1.302,-0.345);
\fill[vizverm] (1.302,-0.600) rectangle (1.395,-0.345);
\fill[vizverm] (1.395,-0.600) rectangle (1.488,-0.345);
\fill[vizverm] (1.488,-0.600) rectangle (1.581,-0.345);
\fill[vizverm] (1.581,-0.600) rectangle (1.674,-0.345);
\fill[vizverm] (1.674,-0.600) rectangle (1.767,-0.345);
\fill[vizverm] (1.767,-0.600) rectangle (1.860,-0.345);
\fill[vizverm] (1.860,-0.600) rectangle (1.953,-0.345);
\fill[vizverm] (1.953,-0.600) rectangle (2.046,-0.345);
\fill[vizverm] (2.046,-0.600) rectangle (2.139,-0.345);
\fill[vizverm] (2.139,-0.600) rectangle (2.232,-0.345);
\fill[vizverm] (2.232,-0.600) rectangle (2.325,-0.345);
\fill[vizverm] (2.418,-0.600) rectangle (2.511,-0.345);
\fill[vizverm] (2.511,-0.600) rectangle (2.604,-0.345);
\fill[vizverm] (2.604,-0.600) rectangle (2.697,-0.345);
\fill[vizverm] (2.697,-0.600) rectangle (2.790,-0.345);
\fill[vizverm] (2.790,-0.600) rectangle (2.883,-0.345);
\fill[vizverm] (3.069,-0.600) rectangle (3.162,-0.345);
\fill[vizverm] (3.255,-0.600) rectangle (3.348,-0.345);
\fill[vizverm] (3.348,-0.600) rectangle (3.441,-0.345);
\fill[vizverm] (3.441,-0.600) rectangle (3.534,-0.345);
\fill[vizverm] (3.534,-0.600) rectangle (3.627,-0.345);
\fill[vizverm] (3.720,-0.600) rectangle (3.813,-0.345);
\fill[vizverm] (3.906,-0.600) rectangle (3.999,-0.345);
\fill[vizverm] (4.092,-0.600) rectangle (4.185,-0.345);
\fill[vizverm] (4.185,-0.600) rectangle (4.278,-0.345);
\fill[vizverm] (4.278,-0.600) rectangle (4.371,-0.345);
\fill[vizverm] (4.371,-0.600) rectangle (4.464,-0.345);
\fill[vizverm] (4.464,-0.600) rectangle (4.557,-0.345);
\fill[vizverm] (4.557,-0.600) rectangle (4.650,-0.345);
\fill[vizverm] (4.650,-0.600) rectangle (4.743,-0.345);
\fill[vizverm] (4.743,-0.600) rectangle (4.836,-0.345);
\fill[vizverm] (4.836,-0.600) rectangle (4.929,-0.345);
\fill[vizverm] (4.929,-0.600) rectangle (5.022,-0.345);
\fill[vizverm] (5.208,-0.600) rectangle (5.301,-0.345);
\fill[vizverm] (5.301,-0.600) rectangle (5.394,-0.345);
\fill[vizverm] (5.952,-0.600) rectangle (6.045,-0.345);
\fill[vizverm] (0.000,-0.900) rectangle (0.093,-0.645);
\fill[vizverm] (0.093,-0.900) rectangle (0.186,-0.645);
\fill[vizverm] (0.186,-0.900) rectangle (0.279,-0.645);
\fill[vizverm] (0.279,-0.900) rectangle (0.372,-0.645);
\fill[vizverm] (0.372,-0.900) rectangle (0.465,-0.645);
\fill[vizverm] (0.465,-0.900) rectangle (0.558,-0.645);
\fill[vizverm] (0.558,-0.900) rectangle (0.651,-0.645);
\fill[vizverm] (0.651,-0.900) rectangle (0.744,-0.645);
\fill[vizverm] (0.744,-0.900) rectangle (0.837,-0.645);
\fill[vizverm] (0.837,-0.900) rectangle (0.930,-0.645);
\fill[vizverm] (0.930,-0.900) rectangle (1.023,-0.645);
\fill[vizverm] (1.023,-0.900) rectangle (1.116,-0.645);
\fill[vizverm] (1.116,-0.900) rectangle (1.209,-0.645);
\fill[vizverm] (1.209,-0.900) rectangle (1.302,-0.645);
\fill[vizverm] (1.302,-0.900) rectangle (1.395,-0.645);
\fill[vizverm] (1.395,-0.900) rectangle (1.488,-0.645);
\fill[vizverm] (1.488,-0.900) rectangle (1.581,-0.645);
\fill[vizverm] (1.581,-0.900) rectangle (1.674,-0.645);
\fill[vizverm] (1.674,-0.900) rectangle (1.767,-0.645);
\fill[vizverm] (1.767,-0.900) rectangle (1.860,-0.645);
\fill[vizverm] (1.860,-0.900) rectangle (1.953,-0.645);
\fill[vizverm] (1.953,-0.900) rectangle (2.046,-0.645);
\fill[vizverm] (2.046,-0.900) rectangle (2.139,-0.645);
\fill[vizverm] (2.139,-0.900) rectangle (2.232,-0.645);
\fill[vizverm] (2.232,-0.900) rectangle (2.325,-0.645);
\fill[vizverm] (2.325,-0.900) rectangle (2.418,-0.645);
\fill[vizverm] (2.511,-0.900) rectangle (2.604,-0.645);
\fill[vizverm] (2.604,-0.900) rectangle (2.697,-0.645);
\fill[vizverm] (2.697,-0.900) rectangle (2.790,-0.645);
\fill[vizverm] (2.790,-0.900) rectangle (2.883,-0.645);
\fill[vizverm] (2.883,-0.900) rectangle (2.976,-0.645);
\fill[vizverm] (2.976,-0.900) rectangle (3.069,-0.645);
\fill[vizverm] (3.069,-0.900) rectangle (3.162,-0.645);
\fill[vizverm] (3.162,-0.900) rectangle (3.255,-0.645);
\fill[vizverm] (3.255,-0.900) rectangle (3.348,-0.645);
\fill[vizverm] (3.441,-0.900) rectangle (3.534,-0.645);
\fill[vizverm] (3.534,-0.900) rectangle (3.627,-0.645);
\fill[vizverm] (3.627,-0.900) rectangle (3.720,-0.645);
\fill[vizverm] (3.720,-0.900) rectangle (3.813,-0.645);
\fill[vizverm] (3.813,-0.900) rectangle (3.906,-0.645);
\fill[vizverm] (3.906,-0.900) rectangle (3.999,-0.645);
\fill[vizverm] (3.999,-0.900) rectangle (4.092,-0.645);
\fill[vizverm] (4.092,-0.900) rectangle (4.185,-0.645);
\fill[vizverm] (4.185,-0.900) rectangle (4.278,-0.645);
\fill[vizverm] (4.278,-0.900) rectangle (4.371,-0.645);
\fill[vizverm] (4.371,-0.900) rectangle (4.464,-0.645);
\fill[vizverm] (4.464,-0.900) rectangle (4.557,-0.645);
\fill[vizverm] (4.557,-0.900) rectangle (4.650,-0.645);
\fill[vizverm] (4.650,-0.900) rectangle (4.743,-0.645);
\fill[vizverm] (4.743,-0.900) rectangle (4.836,-0.645);
\fill[vizverm] (4.929,-0.900) rectangle (5.022,-0.645);
\fill[vizverm] (5.022,-0.900) rectangle (5.115,-0.645);
\fill[vizverm] (5.394,-0.900) rectangle (5.487,-0.645);
\fill[vizverm] (5.580,-0.900) rectangle (5.673,-0.645);
\fill[vizverm] (5.766,-0.900) rectangle (5.859,-0.645);
\fill[vizverm] (6.045,-0.900) rectangle (6.138,-0.645);
\fill[vizverm] (6.324,-0.900) rectangle (6.417,-0.645);
\fill[vizverm] (6.417,-0.900) rectangle (6.510,-0.645);
\fill[vizverm] (6.510,-0.900) rectangle (6.603,-0.645);
\fill[vizverm] (6.789,-0.900) rectangle (6.882,-0.645);
\fill[vizverm] (0.000,-1.200) rectangle (0.093,-0.945);
\fill[vizverm] (0.093,-1.200) rectangle (0.186,-0.945);
\fill[vizverm] (0.186,-1.200) rectangle (0.279,-0.945);
\fill[vizverm] (0.279,-1.200) rectangle (0.372,-0.945);
\fill[vizverm] (0.372,-1.200) rectangle (0.465,-0.945);
\fill[vizverm] (0.465,-1.200) rectangle (0.558,-0.945);
\fill[vizverm] (0.558,-1.200) rectangle (0.651,-0.945);
\fill[vizverm] (0.651,-1.200) rectangle (0.744,-0.945);
\fill[vizverm] (0.744,-1.200) rectangle (0.837,-0.945);
\fill[vizverm] (0.837,-1.200) rectangle (0.930,-0.945);
\fill[vizverm] (0.930,-1.200) rectangle (1.023,-0.945);
\fill[vizverm] (1.023,-1.200) rectangle (1.116,-0.945);
\fill[vizverm] (1.116,-1.200) rectangle (1.209,-0.945);
\fill[vizverm] (1.209,-1.200) rectangle (1.302,-0.945);
\fill[vizverm] (1.302,-1.200) rectangle (1.395,-0.945);
\fill[vizverm] (1.395,-1.200) rectangle (1.488,-0.945);
\fill[vizverm] (1.488,-1.200) rectangle (1.581,-0.945);
\fill[vizverm] (1.581,-1.200) rectangle (1.674,-0.945);
\fill[vizverm] (1.674,-1.200) rectangle (1.767,-0.945);
\fill[vizverm] (1.767,-1.200) rectangle (1.860,-0.945);
\fill[vizverm] (1.860,-1.200) rectangle (1.953,-0.945);
\fill[vizverm] (1.953,-1.200) rectangle (2.046,-0.945);
\fill[vizverm] (2.046,-1.200) rectangle (2.139,-0.945);
\fill[vizverm] (2.139,-1.200) rectangle (2.232,-0.945);
\fill[vizverm] (2.232,-1.200) rectangle (2.325,-0.945);
\fill[vizverm] (2.325,-1.200) rectangle (2.418,-0.945);
\fill[vizverm] (2.418,-1.200) rectangle (2.511,-0.945);
\fill[vizverm] (2.511,-1.200) rectangle (2.604,-0.945);
\fill[vizverm] (2.604,-1.200) rectangle (2.697,-0.945);
\fill[vizverm] (2.697,-1.200) rectangle (2.790,-0.945);
\fill[vizverm] (2.790,-1.200) rectangle (2.883,-0.945);
\fill[vizverm] (2.883,-1.200) rectangle (2.976,-0.945);
\fill[vizverm] (3.162,-1.200) rectangle (3.255,-0.945);
\fill[vizverm] (3.255,-1.200) rectangle (3.348,-0.945);
\fill[vizverm] (3.348,-1.200) rectangle (3.441,-0.945);
\fill[vizverm] (3.441,-1.200) rectangle (3.534,-0.945);
\fill[vizverm] (3.534,-1.200) rectangle (3.627,-0.945);
\fill[vizverm] (3.720,-1.200) rectangle (3.813,-0.945);
\fill[vizverm] (3.906,-1.200) rectangle (3.999,-0.945);
\fill[vizverm] (3.999,-1.200) rectangle (4.092,-0.945);
\fill[vizverm] (4.092,-1.200) rectangle (4.185,-0.945);
\fill[vizverm] (4.185,-1.200) rectangle (4.278,-0.945);
\fill[vizverm] (4.278,-1.200) rectangle (4.371,-0.945);
\fill[vizverm] (4.371,-1.200) rectangle (4.464,-0.945);
\fill[vizverm] (4.464,-1.200) rectangle (4.557,-0.945);
\fill[vizverm] (4.557,-1.200) rectangle (4.650,-0.945);
\fill[vizverm] (4.650,-1.200) rectangle (4.743,-0.945);
\fill[vizverm] (4.743,-1.200) rectangle (4.836,-0.945);
\fill[vizverm] (4.836,-1.200) rectangle (4.929,-0.945);
\fill[vizverm] (4.929,-1.200) rectangle (5.022,-0.945);
\fill[vizverm] (5.022,-1.200) rectangle (5.115,-0.945);
\fill[vizverm] (5.208,-1.200) rectangle (5.301,-0.945);
\fill[vizverm] (5.301,-1.200) rectangle (5.394,-0.945);
\fill[vizverm] (5.487,-1.200) rectangle (5.580,-0.945);
\fill[vizverm] (0.000,-1.500) rectangle (0.093,-1.245);
\fill[vizverm] (0.093,-1.500) rectangle (0.186,-1.245);
\fill[vizverm] (0.186,-1.500) rectangle (0.279,-1.245);
\fill[vizverm] (0.279,-1.500) rectangle (0.372,-1.245);
\fill[vizverm] (0.372,-1.500) rectangle (0.465,-1.245);
\fill[vizverm] (0.465,-1.500) rectangle (0.558,-1.245);
\fill[vizverm] (0.558,-1.500) rectangle (0.651,-1.245);
\fill[vizverm] (0.651,-1.500) rectangle (0.744,-1.245);
\fill[vizverm] (0.744,-1.500) rectangle (0.837,-1.245);
\fill[vizverm] (0.837,-1.500) rectangle (0.930,-1.245);
\fill[vizverm] (0.930,-1.500) rectangle (1.023,-1.245);
\fill[vizverm] (1.023,-1.500) rectangle (1.116,-1.245);
\fill[vizverm] (1.116,-1.500) rectangle (1.209,-1.245);
\fill[vizverm] (1.209,-1.500) rectangle (1.302,-1.245);
\fill[vizverm] (1.302,-1.500) rectangle (1.395,-1.245);
\fill[vizverm] (1.488,-1.500) rectangle (1.581,-1.245);
\fill[vizverm] (1.581,-1.500) rectangle (1.674,-1.245);
\fill[vizverm] (1.674,-1.500) rectangle (1.767,-1.245);
\fill[vizverm] (1.767,-1.500) rectangle (1.860,-1.245);
\fill[vizverm] (1.860,-1.500) rectangle (1.953,-1.245);
\fill[vizverm] (1.953,-1.500) rectangle (2.046,-1.245);
\fill[vizverm] (2.046,-1.500) rectangle (2.139,-1.245);
\fill[vizverm] (2.139,-1.500) rectangle (2.232,-1.245);
\fill[vizverm] (2.232,-1.500) rectangle (2.325,-1.245);
\fill[vizverm] (2.325,-1.500) rectangle (2.418,-1.245);
\fill[vizverm] (2.418,-1.500) rectangle (2.511,-1.245);
\fill[vizverm] (2.511,-1.500) rectangle (2.604,-1.245);
\fill[vizverm] (2.604,-1.500) rectangle (2.697,-1.245);
\fill[vizverm] (2.697,-1.500) rectangle (2.790,-1.245);
\fill[vizverm] (2.976,-1.500) rectangle (3.069,-1.245);
\fill[vizverm] (3.069,-1.500) rectangle (3.162,-1.245);
\fill[vizverm] (3.162,-1.500) rectangle (3.255,-1.245);
\fill[vizverm] (3.255,-1.500) rectangle (3.348,-1.245);
\fill[vizverm] (3.534,-1.500) rectangle (3.627,-1.245);
\fill[vizverm] (3.627,-1.500) rectangle (3.720,-1.245);
\fill[vizverm] (3.720,-1.500) rectangle (3.813,-1.245);
\fill[vizverm] (3.813,-1.500) rectangle (3.906,-1.245);
\fill[vizverm] (3.906,-1.500) rectangle (3.999,-1.245);
\fill[vizverm] (4.185,-1.500) rectangle (4.278,-1.245);
\fill[vizverm] (4.278,-1.500) rectangle (4.371,-1.245);
\fill[vizverm] (4.371,-1.500) rectangle (4.464,-1.245);
\fill[vizverm] (4.464,-1.500) rectangle (4.557,-1.245);
\fill[vizverm] (4.557,-1.500) rectangle (4.650,-1.245);
\fill[vizverm] (4.650,-1.500) rectangle (4.743,-1.245);
\fill[vizverm] (5.487,-1.500) rectangle (5.580,-1.245);
\fill[vizverm] (7.068,-1.500) rectangle (7.161,-1.245);
\fill[vizblue] (0.000,-1.800) rectangle (0.093,-1.545);
\fill[vizblue] (0.093,-1.800) rectangle (0.186,-1.545);
\fill[vizblue] (0.186,-1.800) rectangle (0.279,-1.545);
\fill[vizblue] (0.279,-1.800) rectangle (0.372,-1.545);
\fill[vizblue] (0.372,-1.800) rectangle (0.465,-1.545);
\fill[vizblue] (0.465,-1.800) rectangle (0.558,-1.545);
\fill[vizblue] (0.558,-1.800) rectangle (0.651,-1.545);
\fill[vizblue] (0.651,-1.800) rectangle (0.744,-1.545);
\fill[vizblue] (0.744,-1.800) rectangle (0.837,-1.545);
\fill[vizblue] (0.837,-1.800) rectangle (0.930,-1.545);
\fill[vizblue] (0.930,-1.800) rectangle (1.023,-1.545);
\fill[vizblue] (1.023,-1.800) rectangle (1.116,-1.545);
\fill[vizblue] (1.116,-1.800) rectangle (1.209,-1.545);
\fill[vizblue] (1.209,-1.800) rectangle (1.302,-1.545);
\fill[vizblue] (1.302,-1.800) rectangle (1.395,-1.545);
\fill[vizblue] (1.395,-1.800) rectangle (1.488,-1.545);
\fill[vizblue] (1.488,-1.800) rectangle (1.581,-1.545);
\fill[vizblue] (1.581,-1.800) rectangle (1.674,-1.545);
\fill[vizblue] (1.674,-1.800) rectangle (1.767,-1.545);
\fill[vizblue] (1.767,-1.800) rectangle (1.860,-1.545);
\fill[vizblue] (1.860,-1.800) rectangle (1.953,-1.545);
\fill[vizblue] (1.953,-1.800) rectangle (2.046,-1.545);
\fill[vizblue] (2.046,-1.800) rectangle (2.139,-1.545);
\fill[vizblue] (2.139,-1.800) rectangle (2.232,-1.545);
\fill[vizblue] (2.232,-1.800) rectangle (2.325,-1.545);
\fill[vizblue] (2.325,-1.800) rectangle (2.418,-1.545);
\fill[vizblue] (2.418,-1.800) rectangle (2.511,-1.545);
\fill[vizblue] (2.511,-1.800) rectangle (2.604,-1.545);
\fill[vizblue] (2.604,-1.800) rectangle (2.697,-1.545);
\fill[vizblue] (2.697,-1.800) rectangle (2.790,-1.545);
\fill[vizblue] (2.790,-1.800) rectangle (2.883,-1.545);
\fill[vizblue] (2.883,-1.800) rectangle (2.976,-1.545);
\fill[vizblue] (2.976,-1.800) rectangle (3.069,-1.545);
\fill[vizblue] (3.162,-1.800) rectangle (3.255,-1.545);
\fill[vizblue] (3.255,-1.800) rectangle (3.348,-1.545);
\fill[vizblue] (3.348,-1.800) rectangle (3.441,-1.545);
\fill[vizblue] (3.441,-1.800) rectangle (3.534,-1.545);
\fill[vizblue] (3.627,-1.800) rectangle (3.720,-1.545);
\fill[vizblue] (3.720,-1.800) rectangle (3.813,-1.545);
\fill[vizblue] (3.813,-1.800) rectangle (3.906,-1.545);
\fill[vizblue] (3.906,-1.800) rectangle (3.999,-1.545);
\fill[vizblue] (3.999,-1.800) rectangle (4.092,-1.545);
\fill[vizblue] (7.254,-1.800) rectangle (7.347,-1.545);
\fill[vizblue] (0.000,-2.100) rectangle (0.093,-1.845);
\fill[vizblue] (0.093,-2.100) rectangle (0.186,-1.845);
\fill[vizblue] (0.186,-2.100) rectangle (0.279,-1.845);
\fill[vizblue] (0.279,-2.100) rectangle (0.372,-1.845);
\fill[vizblue] (0.372,-2.100) rectangle (0.465,-1.845);
\fill[vizblue] (0.465,-2.100) rectangle (0.558,-1.845);
\fill[vizblue] (0.558,-2.100) rectangle (0.651,-1.845);
\fill[vizblue] (0.651,-2.100) rectangle (0.744,-1.845);
\fill[vizblue] (0.744,-2.100) rectangle (0.837,-1.845);
\fill[vizblue] (0.837,-2.100) rectangle (0.930,-1.845);
\fill[vizblue] (0.930,-2.100) rectangle (1.023,-1.845);
\fill[vizblue] (1.023,-2.100) rectangle (1.116,-1.845);
\fill[vizblue] (1.116,-2.100) rectangle (1.209,-1.845);
\fill[vizblue] (1.209,-2.100) rectangle (1.302,-1.845);
\fill[vizblue] (1.302,-2.100) rectangle (1.395,-1.845);
\fill[vizblue] (1.395,-2.100) rectangle (1.488,-1.845);
\fill[vizblue] (1.488,-2.100) rectangle (1.581,-1.845);
\fill[vizblue] (1.581,-2.100) rectangle (1.674,-1.845);
\fill[vizblue] (1.674,-2.100) rectangle (1.767,-1.845);
\fill[vizblue] (1.860,-2.100) rectangle (1.953,-1.845);
\fill[vizblue] (1.953,-2.100) rectangle (2.046,-1.845);
\fill[vizblue] (2.046,-2.100) rectangle (2.139,-1.845);
\fill[vizblue] (2.139,-2.100) rectangle (2.232,-1.845);
\fill[vizblue] (2.418,-2.100) rectangle (2.511,-1.845);
\fill[vizblue] (2.511,-2.100) rectangle (2.604,-1.845);
\fill[vizblue] (2.604,-2.100) rectangle (2.697,-1.845);
\fill[vizblue] (2.697,-2.100) rectangle (2.790,-1.845);
\fill[vizblue] (2.883,-2.100) rectangle (2.976,-1.845);
\fill[vizblue] (2.976,-2.100) rectangle (3.069,-1.845);
\fill[vizblue] (3.069,-2.100) rectangle (3.162,-1.845);
\fill[vizblue] (3.162,-2.100) rectangle (3.255,-1.845);
\fill[vizblue] (3.255,-2.100) rectangle (3.348,-1.845);
\fill[vizblue] (3.348,-2.100) rectangle (3.441,-1.845);
\fill[vizblue] (3.441,-2.100) rectangle (3.534,-1.845);
\fill[vizblue] (3.627,-2.100) rectangle (3.720,-1.845);
\fill[vizblue] (3.813,-2.100) rectangle (3.906,-1.845);
\fill[vizblue] (3.999,-2.100) rectangle (4.092,-1.845);
\fill[vizblue] (4.092,-2.100) rectangle (4.185,-1.845);
\fill[vizblue] (5.115,-2.100) rectangle (5.208,-1.845);
\fill[vizblue] (0.000,-2.400) rectangle (0.093,-2.145);
\fill[vizblue] (0.093,-2.400) rectangle (0.186,-2.145);
\fill[vizblue] (0.186,-2.400) rectangle (0.279,-2.145);
\fill[vizblue] (0.279,-2.400) rectangle (0.372,-2.145);
\fill[vizblue] (0.372,-2.400) rectangle (0.465,-2.145);
\fill[vizblue] (0.558,-2.400) rectangle (0.651,-2.145);
\fill[vizblue] (0.651,-2.400) rectangle (0.744,-2.145);
\fill[vizblue] (0.744,-2.400) rectangle (0.837,-2.145);
\fill[vizblue] (0.930,-2.400) rectangle (1.023,-2.145);
\fill[vizblue] (1.023,-2.400) rectangle (1.116,-2.145);
\fill[vizblue] (1.116,-2.400) rectangle (1.209,-2.145);
\fill[vizblue] (1.209,-2.400) rectangle (1.302,-2.145);
\fill[vizblue] (1.302,-2.400) rectangle (1.395,-2.145);
\fill[vizblue] (1.395,-2.400) rectangle (1.488,-2.145);
\fill[vizblue] (1.488,-2.400) rectangle (1.581,-2.145);
\fill[vizblue] (1.767,-2.400) rectangle (1.860,-2.145);
\fill[vizblue] (1.860,-2.400) rectangle (1.953,-2.145);
\fill[vizblue] (2.325,-2.400) rectangle (2.418,-2.145);
\fill[vizblue] (2.418,-2.400) rectangle (2.511,-2.145);
\fill[vizblue] (2.511,-2.400) rectangle (2.604,-2.145);
\fill[vizblue] (2.604,-2.400) rectangle (2.697,-2.145);
\fill[vizblue] (2.883,-2.400) rectangle (2.976,-2.145);
\fill[vizblue] (2.976,-2.400) rectangle (3.069,-2.145);
\fill[vizblue] (3.069,-2.400) rectangle (3.162,-2.145);
\fill[vizblue] (3.162,-2.400) rectangle (3.255,-2.145);
\fill[vizblue] (3.255,-2.400) rectangle (3.348,-2.145);
\fill[vizblue] (3.348,-2.400) rectangle (3.441,-2.145);
\fill[vizblue] (3.441,-2.400) rectangle (3.534,-2.145);
\fill[vizblue] (3.534,-2.400) rectangle (3.627,-2.145);
\fill[vizblue] (3.627,-2.400) rectangle (3.720,-2.145);
\fill[vizblue] (3.999,-2.400) rectangle (4.092,-2.145);
\fill[vizblue] (5.859,-2.400) rectangle (5.952,-2.145);
\fill[vizblue] (6.231,-2.400) rectangle (6.324,-2.145);
\fill[vizblue] (6.882,-2.400) rectangle (6.975,-2.145);
\fill[vizblue] (0.000,-2.700) rectangle (0.093,-2.445);
\fill[vizblue] (0.093,-2.700) rectangle (0.186,-2.445);
\fill[vizblue] (0.186,-2.700) rectangle (0.279,-2.445);
\fill[vizblue] (0.279,-2.700) rectangle (0.372,-2.445);
\fill[vizblue] (0.372,-2.700) rectangle (0.465,-2.445);
\fill[vizblue] (0.465,-2.700) rectangle (0.558,-2.445);
\fill[vizblue] (0.558,-2.700) rectangle (0.651,-2.445);
\fill[vizblue] (0.651,-2.700) rectangle (0.744,-2.445);
\fill[vizblue] (0.744,-2.700) rectangle (0.837,-2.445);
\fill[vizblue] (0.837,-2.700) rectangle (0.930,-2.445);
\fill[vizblue] (0.930,-2.700) rectangle (1.023,-2.445);
\fill[vizblue] (1.023,-2.700) rectangle (1.116,-2.445);
\fill[vizblue] (1.116,-2.700) rectangle (1.209,-2.445);
\fill[vizblue] (1.209,-2.700) rectangle (1.302,-2.445);
\fill[vizblue] (1.302,-2.700) rectangle (1.395,-2.445);
\fill[vizblue] (1.395,-2.700) rectangle (1.488,-2.445);
\fill[vizblue] (1.581,-2.700) rectangle (1.674,-2.445);
\fill[vizblue] (1.674,-2.700) rectangle (1.767,-2.445);
\fill[vizblue] (1.860,-2.700) rectangle (1.953,-2.445);
\fill[vizblue] (1.953,-2.700) rectangle (2.046,-2.445);
\fill[vizblue] (2.139,-2.700) rectangle (2.232,-2.445);
\fill[vizblue] (2.325,-2.700) rectangle (2.418,-2.445);
\fill[vizblue] (2.511,-2.700) rectangle (2.604,-2.445);
\fill[vizblue] (2.604,-2.700) rectangle (2.697,-2.445);
\fill[vizblue] (2.697,-2.700) rectangle (2.790,-2.445);
\fill[vizblue] (2.790,-2.700) rectangle (2.883,-2.445);
\fill[vizblue] (2.883,-2.700) rectangle (2.976,-2.445);
\fill[vizblue] (2.976,-2.700) rectangle (3.069,-2.445);
\fill[vizblue] (3.069,-2.700) rectangle (3.162,-2.445);
\fill[vizblue] (3.348,-2.700) rectangle (3.441,-2.445);
\fill[vizblue] (3.534,-2.700) rectangle (3.627,-2.445);
\fill[vizblue] (3.627,-2.700) rectangle (3.720,-2.445);
\fill[vizblue] (3.720,-2.700) rectangle (3.813,-2.445);
\fill[vizblue] (3.813,-2.700) rectangle (3.906,-2.445);
\fill[vizblue] (3.999,-2.700) rectangle (4.092,-2.445);
\fill[vizblue] (4.092,-2.700) rectangle (4.185,-2.445);
\fill[vizblue] (4.836,-2.700) rectangle (4.929,-2.445);
\fill[vizblue] (5.115,-2.700) rectangle (5.208,-2.445);
\fill[vizblue] (0.000,-3.000) rectangle (0.093,-2.745);
\fill[vizblue] (0.093,-3.000) rectangle (0.186,-2.745);
\fill[vizblue] (0.186,-3.000) rectangle (0.279,-2.745);
\fill[vizblue] (0.279,-3.000) rectangle (0.372,-2.745);
\fill[vizblue] (0.372,-3.000) rectangle (0.465,-2.745);
\fill[vizblue] (0.465,-3.000) rectangle (0.558,-2.745);
\fill[vizblue] (0.558,-3.000) rectangle (0.651,-2.745);
\fill[vizblue] (0.651,-3.000) rectangle (0.744,-2.745);
\fill[vizblue] (0.744,-3.000) rectangle (0.837,-2.745);
\fill[vizblue] (0.930,-3.000) rectangle (1.023,-2.745);
\fill[vizblue] (1.023,-3.000) rectangle (1.116,-2.745);
\fill[vizblue] (1.116,-3.000) rectangle (1.209,-2.745);
\fill[vizblue] (1.209,-3.000) rectangle (1.302,-2.745);
\fill[vizblue] (1.302,-3.000) rectangle (1.395,-2.745);
\fill[vizblue] (1.395,-3.000) rectangle (1.488,-2.745);
\fill[vizblue] (1.488,-3.000) rectangle (1.581,-2.745);
\fill[vizblue] (1.581,-3.000) rectangle (1.674,-2.745);
\fill[vizblue] (1.674,-3.000) rectangle (1.767,-2.745);
\fill[vizblue] (1.767,-3.000) rectangle (1.860,-2.745);
\fill[vizblue] (1.860,-3.000) rectangle (1.953,-2.745);
\fill[vizblue] (1.953,-3.000) rectangle (2.046,-2.745);
\fill[vizblue] (2.046,-3.000) rectangle (2.139,-2.745);
\fill[vizblue] (2.139,-3.000) rectangle (2.232,-2.745);
\fill[vizblue] (2.232,-3.000) rectangle (2.325,-2.745);
\fill[vizblue] (2.325,-3.000) rectangle (2.418,-2.745);
\fill[vizblue] (2.418,-3.000) rectangle (2.511,-2.745);
\fill[vizblue] (2.511,-3.000) rectangle (2.604,-2.745);
\fill[vizblue] (2.697,-3.000) rectangle (2.790,-2.745);
\fill[vizblue] (2.790,-3.000) rectangle (2.883,-2.745);
\fill[vizblue] (2.883,-3.000) rectangle (2.976,-2.745);
\fill[vizblue] (2.976,-3.000) rectangle (3.069,-2.745);
\fill[vizblue] (3.069,-3.000) rectangle (3.162,-2.745);
\fill[vizblue] (3.162,-3.000) rectangle (3.255,-2.745);
\fill[vizblue] (3.348,-3.000) rectangle (3.441,-2.745);
\fill[vizblue] (3.441,-3.000) rectangle (3.534,-2.745);
\fill[vizblue] (3.534,-3.000) rectangle (3.627,-2.745);
\fill[vizblue] (3.813,-3.000) rectangle (3.906,-2.745);
\fill[vizblue] (4.836,-3.000) rectangle (4.929,-2.745);
\fill[vizblue] (5.115,-3.000) rectangle (5.208,-2.745);
\fill[vizblue] (0.000,-3.300) rectangle (0.093,-3.045);
\fill[vizblue] (0.093,-3.300) rectangle (0.186,-3.045);
\fill[vizblue] (0.186,-3.300) rectangle (0.279,-3.045);
\fill[vizblue] (0.279,-3.300) rectangle (0.372,-3.045);
\fill[vizblue] (0.372,-3.300) rectangle (0.465,-3.045);
\fill[vizblue] (0.465,-3.300) rectangle (0.558,-3.045);
\fill[vizblue] (0.558,-3.300) rectangle (0.651,-3.045);
\fill[vizblue] (0.651,-3.300) rectangle (0.744,-3.045);
\fill[vizblue] (0.744,-3.300) rectangle (0.837,-3.045);
\fill[vizblue] (0.930,-3.300) rectangle (1.023,-3.045);
\fill[vizblue] (1.023,-3.300) rectangle (1.116,-3.045);
\fill[vizblue] (1.116,-3.300) rectangle (1.209,-3.045);
\fill[vizblue] (1.209,-3.300) rectangle (1.302,-3.045);
\fill[vizblue] (1.302,-3.300) rectangle (1.395,-3.045);
\fill[vizblue] (1.395,-3.300) rectangle (1.488,-3.045);
\fill[vizblue] (1.488,-3.300) rectangle (1.581,-3.045);
\fill[vizblue] (1.581,-3.300) rectangle (1.674,-3.045);
\fill[vizblue] (1.674,-3.300) rectangle (1.767,-3.045);
\fill[vizblue] (1.767,-3.300) rectangle (1.860,-3.045);
\fill[vizblue] (1.860,-3.300) rectangle (1.953,-3.045);
\fill[vizblue] (1.953,-3.300) rectangle (2.046,-3.045);
\fill[vizblue] (2.046,-3.300) rectangle (2.139,-3.045);
\fill[vizblue] (2.139,-3.300) rectangle (2.232,-3.045);
\fill[vizblue] (2.325,-3.300) rectangle (2.418,-3.045);
\fill[vizblue] (2.418,-3.300) rectangle (2.511,-3.045);
\fill[vizblue] (2.604,-3.300) rectangle (2.697,-3.045);
\fill[vizblue] (2.697,-3.300) rectangle (2.790,-3.045);
\fill[vizblue] (2.883,-3.300) rectangle (2.976,-3.045);
\fill[vizblue] (2.976,-3.300) rectangle (3.069,-3.045);
\fill[vizblue] (3.069,-3.300) rectangle (3.162,-3.045);
\fill[vizblue] (3.162,-3.300) rectangle (3.255,-3.045);
\fill[vizblue] (3.627,-3.300) rectangle (3.720,-3.045);
\fill[vizblue] (3.906,-3.300) rectangle (3.999,-3.045);
\fill[vizblue] (3.999,-3.300) rectangle (4.092,-3.045);
\fill[vizblue] (4.092,-3.300) rectangle (4.185,-3.045);
\fill[vizblue] (4.185,-3.300) rectangle (4.278,-3.045);
\fill[vizblue] (6.138,-3.300) rectangle (6.231,-3.045);
\fill[vizgreen] (0.000,-3.600) rectangle (0.093,-3.345);
\fill[vizgreen] (0.093,-3.600) rectangle (0.186,-3.345);
\fill[vizgreen] (0.186,-3.600) rectangle (0.279,-3.345);
\fill[vizgreen] (0.279,-3.600) rectangle (0.372,-3.345);
\fill[vizgreen] (0.372,-3.600) rectangle (0.465,-3.345);
\fill[vizgreen] (0.465,-3.600) rectangle (0.558,-3.345);
\fill[vizgreen] (0.558,-3.600) rectangle (0.651,-3.345);
\fill[vizgreen] (0.651,-3.600) rectangle (0.744,-3.345);
\fill[vizgreen] (0.744,-3.600) rectangle (0.837,-3.345);
\fill[vizgreen] (0.837,-3.600) rectangle (0.930,-3.345);
\fill[vizgreen] (1.023,-3.600) rectangle (1.116,-3.345);
\fill[vizgreen] (1.116,-3.600) rectangle (1.209,-3.345);
\fill[vizgreen] (1.209,-3.600) rectangle (1.302,-3.345);
\fill[vizgreen] (1.395,-3.600) rectangle (1.488,-3.345);
\fill[vizgreen] (1.488,-3.600) rectangle (1.581,-3.345);
\fill[vizgreen] (2.046,-3.600) rectangle (2.139,-3.345);
\fill[vizgreen] (2.232,-3.600) rectangle (2.325,-3.345);
\fill[vizgreen] (5.673,-3.600) rectangle (5.766,-3.345);
\fill[vizgreen] (6.975,-3.600) rectangle (7.068,-3.345);
\fill[vizgreen] (0.000,-3.900) rectangle (0.093,-3.645);
\fill[vizgreen] (0.093,-3.900) rectangle (0.186,-3.645);
\fill[vizgreen] (0.186,-3.900) rectangle (0.279,-3.645);
\fill[vizgreen] (0.279,-3.900) rectangle (0.372,-3.645);
\fill[vizgreen] (0.465,-3.900) rectangle (0.558,-3.645);
\fill[vizgreen] (0.558,-3.900) rectangle (0.651,-3.645);
\fill[vizgreen] (0.744,-3.900) rectangle (0.837,-3.645);
\fill[vizgreen] (0.837,-3.900) rectangle (0.930,-3.645);
\fill[vizgreen] (0.930,-3.900) rectangle (1.023,-3.645);
\fill[vizgreen] (2.418,-3.900) rectangle (2.511,-3.645);
\fill[vizgreen] (0.000,-4.200) rectangle (0.093,-3.945);
\fill[vizgreen] (0.093,-4.200) rectangle (0.186,-3.945);
\fill[vizgreen] (0.186,-4.200) rectangle (0.279,-3.945);
\fill[vizgreen] (0.279,-4.200) rectangle (0.372,-3.945);
\fill[vizgreen] (0.372,-4.200) rectangle (0.465,-3.945);
\fill[vizgreen] (0.465,-4.200) rectangle (0.558,-3.945);
\fill[vizgreen] (0.558,-4.200) rectangle (0.651,-3.945);
\fill[vizgreen] (0.651,-4.200) rectangle (0.744,-3.945);
\fill[vizgreen] (0.837,-4.200) rectangle (0.930,-3.945);
\fill[vizgreen] (0.930,-4.200) rectangle (1.023,-3.945);
\fill[vizgreen] (1.674,-4.200) rectangle (1.767,-3.945);
\fill[vizgreen] (1.767,-4.200) rectangle (1.860,-3.945);
\fill[vizgreen] (1.953,-4.200) rectangle (2.046,-3.945);
\fill[vizgreen] (2.790,-4.200) rectangle (2.883,-3.945);
\fill[vizgreen] (2.883,-4.200) rectangle (2.976,-3.945);
\fill[vizgreen] (0.000,-4.500) rectangle (0.093,-4.245);
\fill[vizgreen] (0.093,-4.500) rectangle (0.186,-4.245);
\fill[vizgreen] (0.186,-4.500) rectangle (0.279,-4.245);
\fill[vizgreen] (0.279,-4.500) rectangle (0.372,-4.245);
\fill[vizgreen] (0.372,-4.500) rectangle (0.465,-4.245);
\fill[vizgreen] (0.465,-4.500) rectangle (0.558,-4.245);
\fill[vizgreen] (0.651,-4.500) rectangle (0.744,-4.245);
\fill[vizgreen] (0.837,-4.500) rectangle (0.930,-4.245);
\fill[vizgreen] (1.302,-4.500) rectangle (1.395,-4.245);
\fill[vizgreen] (1.767,-4.500) rectangle (1.860,-4.245);
\fill[vizgreen] (2.790,-4.500) rectangle (2.883,-4.245);
\fill[vizgreen] (5.115,-4.500) rectangle (5.208,-4.245);
\fill[vizgreen] (0.000,-4.800) rectangle (0.093,-4.545);
\fill[vizgreen] (0.093,-4.800) rectangle (0.186,-4.545);
\fill[vizgreen] (0.186,-4.800) rectangle (0.279,-4.545);
\fill[vizgreen] (0.279,-4.800) rectangle (0.372,-4.545);
\fill[vizgreen] (0.372,-4.800) rectangle (0.465,-4.545);
\fill[vizgreen] (0.465,-4.800) rectangle (0.558,-4.545);
\fill[vizgreen] (0.558,-4.800) rectangle (0.651,-4.545);
\fill[vizgreen] (0.837,-4.800) rectangle (0.930,-4.545);
\fill[vizgreen] (0.930,-4.800) rectangle (1.023,-4.545);
\fill[vizgreen] (1.395,-4.800) rectangle (1.488,-4.545);
\fill[vizgreen] (2.232,-4.800) rectangle (2.325,-4.545);
\fill[vizgreen] (5.673,-4.800) rectangle (5.766,-4.545);
\fill[vizgreen] (7.161,-4.800) rectangle (7.254,-4.545);
\fill[vizgreen] (0.000,-5.100) rectangle (0.093,-4.845);
\fill[vizgreen] (0.093,-5.100) rectangle (0.186,-4.845);
\fill[vizgreen] (0.186,-5.100) rectangle (0.279,-4.845);
\fill[vizgreen] (0.279,-5.100) rectangle (0.372,-4.845);
\fill[vizgreen] (0.372,-5.100) rectangle (0.465,-4.845);
\fill[vizgreen] (0.465,-5.100) rectangle (0.558,-4.845);
\fill[vizgreen] (0.558,-5.100) rectangle (0.651,-4.845);
\fill[vizgreen] (0.651,-5.100) rectangle (0.744,-4.845);
\fill[vizgreen] (0.744,-5.100) rectangle (0.837,-4.845);
\fill[vizgreen] (0.837,-5.100) rectangle (0.930,-4.845);
\fill[vizgreen] (1.023,-5.100) rectangle (1.116,-4.845);
\fill[vizgreen] (1.581,-5.100) rectangle (1.674,-4.845);
\fill[vizgreen] (2.046,-5.100) rectangle (2.139,-4.845);
\fill[vizgreen] (2.232,-5.100) rectangle (2.325,-4.845);
\fill[vizgreen] (2.325,-5.100) rectangle (2.418,-4.845);
\node[anchor=east, font=\tiny] at (-0.1,0.126) {\texttt{sol} baseline};
\node[anchor=east, font=\tiny] at (-0.1,-0.174) {\texttt{sol} ReAct};
\node[anchor=east, font=\tiny] at (-0.1,-0.474) {\texttt{sol} plan-exec.};
\node[anchor=east, font=\tiny] at (-0.1,-0.774) {\texttt{sol} refl.\ retry};
\node[anchor=east, font=\tiny] at (-0.1,-1.074) {\texttt{sol} sys.\ heavy};
\node[anchor=east, font=\tiny] at (-0.1,-1.374) {\texttt{sol} notes mem.};
\node[anchor=east, font=\tiny] at (-0.1,-1.674) {\texttt{luna} baseline};
\node[anchor=east, font=\tiny] at (-0.1,-1.974) {\texttt{luna} ReAct};
\node[anchor=east, font=\tiny] at (-0.1,-2.274) {\texttt{luna} plan-exec.};
\node[anchor=east, font=\tiny] at (-0.1,-2.574) {\texttt{luna} refl.\ retry};
\node[anchor=east, font=\tiny] at (-0.1,-2.874) {\texttt{luna} sys.\ heavy};
\node[anchor=east, font=\tiny] at (-0.1,-3.174) {\texttt{luna} notes mem.};
\node[anchor=east, font=\tiny] at (-0.1,-3.474) {\texttt{haiku} baseline};
\node[anchor=east, font=\tiny] at (-0.1,-3.774) {\texttt{haiku} ReAct};
\node[anchor=east, font=\tiny] at (-0.1,-4.074) {\texttt{haiku} plan-exec.};
\node[anchor=east, font=\tiny] at (-0.1,-4.374) {\texttt{haiku} refl.\ retry};
\node[anchor=east, font=\tiny] at (-0.1,-4.674) {\texttt{haiku} sys.\ heavy};
\node[anchor=east, font=\tiny] at (-0.1,-4.974) {\texttt{haiku} notes mem.};

